Enhanced graph-learning schemes driven by similar distributions of motifs

This paper looks at the task of network topology inference, where the goal is to learn an unknown graph from nodal observations. One of the novelties of the approach put forth is the consideration of prior information about the density of motifs of the unknown graph to enhance the inference of classical Gaussian graphical models. Dealing with the density of motifs directly constitutes a challenging combinatorial task. However, we note that if two graphs have similar motif densities, one can show that the expected value of a polynomial applied to their empirical spectral distributions will be similar. Guided by this, we first assume that we have a reference graph that is related to the sought graph (in the sense of having similar motif densities) and then, we exploit this relation by incorporating a similarity constraint and a regularization term in the network topology inference optimization problem. The (non-)convexity of the optimization problem is discussed and a computational efficient alternating majorization-minimization algorithm is designed. We assess the performance of the proposed method through exhaustive numerical experiments where different constraints are considered and compared against popular baselines algorithms on both synthetic and real-world datasets.

==> figs/motifexample.tikz.tex <==
\begin{tikzpicture}
  \tikzset{
    bigcirc/.style={
      circle,
      inner sep=0pt,
      text width=5mm,
      align=center,
      draw=black,
    }
  }

  \tikzset{
    smallcirc/.style={
      circle,
      inner sep=0pt,
      text width=3mm,
      align=center,
      draw=black,
    }
  }

  % motifs
  
  \foreach \l/\x/\y/\color in {A_1/6.5/-0.5/blue, A_2/7.5/-1.0/white,
    B_1/9.5/-0.5/red, B_2/9/-1.0/white, B_3/10/-1.0/white} {
    \node (\l) at (\x,\y) [smallcirc,fill=\color,draw] {};
  }

  \foreach \i/\j in {A_1/A_2,
    B_1/B_2, B_1/B_3} {
    \path (\i) edge (\j);
  }
  
  % big graph
  
  \foreach \l/\x/\y/\color in {G_1/12/0/red, G_2/11.5/-0.5/white, 
    G_3/12.5/-0.5/red, G_4/11/-1/blue, G_5/11.5/-1/blue, 
    G_6/12/-1/blue, G_7/12.5/-1/blue, G_8/13/-1/blue} {
    \node (\l) at (\x,\y) [smallcirc,fill=\color,draw] {};  
  }
  
  \foreach \i/\j in {G_1/G_2, G_1/G_3,
    G_2/G_4, G_2/G_5, G_2/G_6,
    G_3/G_7, G_3/G_8} {
    \path (\i) edge (\j);  
  }
  
  % labels

  \foreach \x/\idx in {7/1, 9.5/2} {
    \node[below] at (\x,-1.25) {$\alpha^{(\idx)}_{1}$};
  }
  
  \node[below] at (12,-1.25) {$\ccalG$};
  

\end{tikzpicture}


==> figs/test_case1.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/constraints.csv}\errtable

\begin{semilogyaxis}[
    xlabel={(a) Number of samples},
    xmin=300,
    xmax=1500,
    xtick={300,600,...,1500},
    ylabel={$\mathrm{err}(\hblambda,\bblambda^*)$},
    ymin=0.00004,
    ymax=0.1,
    ytick={.0001,.001,.01,.1},
    grid style=densely dashed,
    %grid=both,
    grid=major,
    legend style={
    at={(1,1)},
    anchor=north east},
    legend columns=2]
    
    \addplot[gray, mark=x, densely dotted] table [x=xaxis, y=Unc] {\errtable};
    \addplot[olive, mark=+] table [x=xaxis, y=Tr] {\errtable};
    \addplot[violet, mark=square*] table [x=xaxis, y=Sq] {\errtable};
    \addplot[red, mark=triangle*] table [x=xaxis, y=Heat] {\errtable};
    \addplot[orange, mark=diamond*] table [x=xaxis, y=Sqrt] {\errtable};
    \addplot[blue, mark=*] table [x=xaxis, y=BR] {\errtable};
    
    \legend{Unc, Tr, Sq, Heat, Sqrt, BR}
    
    % Could I read the first column?
    %\def\models {Unc, Tr, Sq, Heat, Sqrt, Poly};
    
    % Probably faster to just copy and paste this time...
    % try using cycle list for colors and markers!
    % \foreach \model in \models{
    %     \addplot table [x=xaxis, y=\model] {\errtable};
    %     \addlegendentryexpanded{\model}
    % }
    
\end{semilogyaxis}
\end{tikzpicture}

==> figs/test_case1_hists.tex <==
\pgfplotstableread{data/constraints_hists.csv}\datatable
\pgfplotstableread{data/constraints_hists_ref.csv}\datatableref

\begin{tikzpicture}[baseline]
\begin{groupplot}[
    y post scale=.7,
    group style={group size=4 by 2,
        horizontal sep=0.7cm,
        vertical sep=1cm,},
    width=0.3\textwidth,
    xlabel style={yshift=1mm},
    tickwidth=2pt,
    ybar interval,
    %grid=none,
    ymin=0, ymax=0.3,
    xmin=0, xmax=11.5,
    xtick={0,2,...,12},
    xticklabel style={anchor=north east},
    %xticklabel={
    %$[\pgfmathprintnumber\tick,
    %\pgfmathprintnumber\nexttick)$}
    ]]
\nextgroupplot[xlabel={(a) True spectrum}]
    \addplot+ [hist={density, bins=23}] table [y=True spectrum] {\datatable};

\nextgroupplot[xlabel={(c) Unc}]
     \addplot+ [hist={density, bins=23}] table [y=Unc] {\datatable};
     
\nextgroupplot[xlabel={(e) Heat}]
     \addplot+ [hist={density, bins=23}] table [y=Heat] {\datatable};
     
\nextgroupplot[xlabel={(g) BR}]
     \addplot+ [hist={density, bins=23}] table [y=Poly] {\datatable};
     
\nextgroupplot[xlabel={(b) Ref spectrum}]
     \addplot+ [hist={density, bins=23}] table [y=Ref spectrum] {\datatableref};
     
\nextgroupplot[xlabel={(d) Tr}]
     \addplot+ [hist={density, bins=23}] table [y=Tr] {\datatable};

\nextgroupplot[xlabel={(f) Sqrt}]
     \addplot+ [hist={density, bins=23}] table [y=Sqrt] {\datatable};
     
\nextgroupplot[xlabel={(h) Sq}]
     \addplot+ [hist={density, bins=23}] table [y=Sq] {\datatable};

\end{groupplot}
\end{tikzpicture}

==> figs/test_case2.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/graph_density.csv}\errtable

\begin{semilogyaxis}[
    %log ticks with fixed point,
    xlabel={(b) Average node degree},
    xmin=4,
    xmax=16,
    xtick={4,6,...,16},
    ylabel={$\mathrm{err}(\hbS,\bbS^*)$},
    ymin=0.007,
    ymax=0.1,
    %ytick={.005,.01,.05,.1},
    grid style=densely dashed,
    grid=both,
    legend style={
    at={(1,0)},
    anchor=south east},
    legend cell align=left,
    transpose legend,
    %legend cell align=left,
    legend columns=3]
    
    
%     \pgfplotsset{every axis legend/.style={
% cells={anchor=center},% Centered entries
% inner xsep=3pt,inner ysep=2pt,nodes={inner sep=2pt,text depth=0.15em},
% anchor=north east,
% shape=rectangle,
% fill=white,
% draw=black,
% at={(0.98,0.98)},
% }
% }

    
    \addplot[darkgray, mark=x, densely dotted] table [x=xaxis, y=Pinv] {\errtable};
    \addplot[purple, mark=Mercedes star, densely dotted] table [x=xaxis, y=GLasso] {\errtable};
    \addplot[olive, mark=+, densely dotted] table [x=xaxis, y={MGL-Tr=1}] {\errtable};
    \addplot[olive, mark=+] table [x=xaxis, y=MGL-Tr] {\errtable};
    \addplot[red, mark=triangle*] table [x=xaxis, y=MGL-Heat] {\errtable};
    \addplot[blue, mark=*] table [x=xaxis, y=MGL-Poly] {\errtable};
    
    \legend{Pinv, GLasso, {Tr=1}, MGL-Tr, MGL-Heat, MGL-BR}

    
    
    % Could I read the first column?
    %\def\models {Unc, Tr, Sq, Heat, Sqrt, Poly};
    
    % Probably faster to just copy and paste this time...
    % try using cycle list for colors and markers!
    % \foreach \model in \models{
    %     \addplot table [x=xaxis, y=\model] {\errtable};
    %     \addlegendentryexpanded{\model}
    % }
    
\end{semilogyaxis}
\end{tikzpicture}

==> figs/test_case3.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/ref_graph_errs.csv}\errtable

\begin{loglogaxis}[
    log ticks with fixed point,
    xlabel={(c) Intercluster probability},
    xlabel style={yshift=3pt},
    xmin=10^(-3),
    xmax=.5,
    xtick={0.001,0.01,0.1,0.5},
    ylabel={$\mathrm{err}(\hbS,\bbS^*)$},
    ymin=0.03,
    ymax=0.2,
    ytick={.03, .05,.1,.2},
    grid style=densely dashed,
    grid=major,
    legend style={
    at={(0,1)},
    anchor=north west},
    legend columns=1]
    
    \addplot[orange, mark=x] table [x=xaxis, y={SGL100}] {\errtable};
    \addplot[olive, mark=+] table [x=xaxis, y={MGL-Tr100}] {\errtable};
    \addplot[blue, mark=*] table [x=xaxis, y={MGL-Poly100}] {\errtable};
    \addplot[orange, mark=x, densely dotted] table [x=xaxis, y={SGL150}] {\errtable};
    \addplot[olive, mark=+, densely dotted] table [x=xaxis, y={MGL-Tr150}] {\errtable};
    \addplot[blue, mark=*, densely dotted] table [x=xaxis, y={MGL-Poly150}] {\errtable};
    
    \legend{{SGL, N=100}, {MGL-Tr, N=100}, {MGL-BR, N=100}, {SGL, N=150}, {MGL-Tr, N=150}, {MGL-BR, N=150}}
    
    %\legend{{SGL,100}, {MGL-Tr,100}, {MGL-Poly,100}, {SGL,150}, {MGL-Tr,150}, {MGL-Poly,150}}
    
    % Could I read the first column?
    %\def\models {Unc, Tr, Sq, Heat, Sqrt, Poly};
    
    % Probably faster to just copy and paste this time...
    % try using cycle list for colors and markers!
    % \foreach \model in \models{
    %     \addplot table [x=xaxis, y=\model] {\errtable};
    %     \addlegendentryexpanded{\model}
    % }
    
\end{loglogaxis}
\end{tikzpicture}

==> figs/test_case4.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/students.csv}\errtable

\begin{semilogyaxis}[
    log ticks with fixed point,
    xlabel={Number of samples},
    % xlabel style={yshift=3pt},
    xmin=100,
    xmax=400,
    xtick={100,150,...,400},
    ylabel={$\mathrm{err}(\hbS,\bbS^*)$},
    ymin=0.027,
    ymax=0.13,
    ytick={.03,.04,.06,.1,.2},
    grid style=densely dashed,
    grid=both,
    legend style={
    at={(1,1)},
    anchor=north east},
    legend columns=1]
    
    \addplot[purple, mark=Mercedes star, densely dotted] table [x=xaxis, y={GLasso}] {\errtable};
    \addplot[olive, mark=+, densely dotted] table [x=xaxis, y={Tr=N}] {\errtable};
    \addplot[orange, mark=x, densely dotted] table [x=xaxis, y={SGL}] {\errtable};
    \addplot[gray, mark=star, densely dotted] table [x=xaxis, y={Unc}] {\errtable};
    \addplot[olive, mark=x] table [x=xaxis, y={MGL-Tr}] {\errtable};
    \addplot[blue, mark=*] table [x=xaxis, y={MGL-Poly}] {\errtable};
    
    \legend{GLasso, Tr=N, SGL, Unc, MGL-Tr, MGL-BR}
    

    % Could I read the first column?
    %\def\models {Unc, Tr, Sq, Heat, Sqrt, Poly};
    
    % Probably faster to just copy and paste this time...
    % try using cycle list for colors and markers!
    % \foreach \model in \models{
    %     \addplot table [x=xaxis, y=\model] {\errtable};
    %     \addlegendentryexpanded{\model}
    % }
    
\end{semilogyaxis}
\end{tikzpicture}

==> figs/test_case5.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/senate.csv}\errtable

\begin{semilogyaxis}[
    %log ticks with fixed point,
    xlabel={Number of samples},
    % xlabel style={yshift=3pt},
    xmin=100,
    xmax=300,
    xtick={100,150,...,300},
    ylabel={$\mathrm{err}(\hbS,\bbS^*)$},
    ymin=0.09,
    ymax=1,
    %ytick={.03,.04,.06,.1,.2},
    grid style=densely dashed,
    grid=both,
    legend style={
    at={(1,1)},
    anchor=north east},
    legend columns=1]
    
    %\addplot[green!60!black, mark=Mercedes star, densely dotted] table [x=xaxis, y={MGL-Tr=1}] {\errtable};
    \addplot[olive, mark=Mercedes star, densely dotted] table [x=xaxis, y={MGL-Tr=1}] {\errtable};
    \addplot[orange, mark=x, densely dotted] table [x=xaxis, y={SGL}] {\errtable};
    \addplot[gray, mark=star, densely dotted] table [x=xaxis, y={Unc}] {\errtable};
    \addplot[olive, mark=x] table [x=xaxis, y={MGL-Tr}] {\errtable};
    \addplot[red, mark=triangle*] table [x=xaxis, y={MGL-Heat}] {\errtable};
    \addplot[blue, mark=*] table [x=xaxis, y={MGL-Poly}] {\errtable};
    
    \legend{Tr=1, SGL, Unc, MGL-Tr, MGL-Heat, MGL-BR}


    % Could I read the first column?
    %\def\models {Unc, Tr, Sq, Heat, Sqrt, Poly};
    
    % Probably faster to just copy and paste this time...
    % try using cycle list for colors and markers!
    % \foreach \model in \models{
    %     \addplot table [x=xaxis, y=\model] {\errtable};
    %     \addlegendentryexpanded{\model}
    % }
    
\end{semilogyaxis}
\end{tikzpicture}
